Light-weight CNN-based VVC Inter Partitioning Acceleration

The Versatile Video Coding (VVC) standard has been finalized by Joint Video Exploration Team (JVET) in 2020. Compared to the High Efficiency Video Coding (HEVC) standard, VVC offers about 50% compression efficiency gain, in terms of Bjontegaard Delta-Rate (BD-rate), at the cost of about 10x more encoder complexity. In this paper, we propose a Convolutional Neural Network (CNN)-based method to speed up inter partitioning in VVC. Our method operates at the Coding Tree Unit (CTU) level, by splitting each CTU into a fixed grid of 8x8 blocks. Then each cell in this grid is associated with information about the partitioning depth within that area. A lightweight network for predicting this grid is employed during the rate-distortion optimization to limit the Quaternary Tree (QT)-split search and avoid partitions that are unlikely to be selected. Experiments show that the proposed method can achieve acceleration ranging from 17% to 30% in the RandomAccess Group Of Picture 32 (RAGOP32) mode of VVC Test Model (VTM)10 with a reasonable efficiency drop ranging from 0.37% to 1.18% in terms of BD-rate increase.

==> ablation.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={BD-rate \scriptsize{($\%$)}},
	ylabel={TS \scriptsize{($\%$)}},
	legend pos=south east,
	legend style={nodes={scale=0.7, transform shape}},
	width=9cm,
	y label style={at={(axis description cs:0.1,.5)},anchor=south},
	grid=major
]


\addplot[black,mark=diamond] coordinates {
(0.6,	22)
(0.74,	25)
};

\addplot[blue,mark=asterisk] coordinates {
(0.75,	24)
};


\addplot [red,mark=o] coordinates {
(0.8,	25)

};



\legend{
MBMP-CNN, CNN\_No\_MVField, CNN\_No\_TempID
}
\end{axis}
\end{tikzpicture}


==> figs/graph.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={BD-rate \scriptsize{($\%$)}},
	ylabel={TS \scriptsize{($\%$)}},
	legend pos=south east,
	legend style={nodes={scale=0.7, transform shape}},
	width=9cm,
	y label style={at={(axis description cs:0.1,.5)},anchor=south},
	grid=major
]
\addplot[blue,mark=o] coordinates {
(0.86,	30.56)
(1.48,	41.7)
};

\addplot[blue,mark=triangle] coordinates {
(3.9,	63.06)
};


\addplot [red,mark=o] coordinates {
(0.91,	19.5)

};

\addplot [red,mark=triangle] coordinates {

(2.08,	52.86)
};

% \addplot coordinates {
% (3.18,	31)
% };

% \addplot[mark=square] coordinates {
% (0.7,	7.12)
% };

% Obsolete and wrong results

% \addplot[green,mark=*] coordinates {
% (0.42,	17)
% (0.85,	24)
% (1.04,	28)
% (1.21,  35)
% };


\addplot[green,mark=o] coordinates {

% th 0, 0.1, 0.4

(1.4, 33.1)
(0.98, 27.7)
(0.52, 18.3)

};


\addplot[green, mark=triangle] coordinates{

(1.44, 49.3)
(1.86, 53.1)
(2.15, 54.5)

};

% vtm standard with mt2
\addplot [black, mark=diamond] coordinates {
(1.19, 45.2)
};



\node [black] at (axis cs:0.5, 16) {\scriptsize{Th:0.4}};
\node [black] at (axis cs:1.2,	26) {\scriptsize{Th:0.1}};
\node [black] at (axis cs:1.6,  31) {\scriptsize{Th:0}};


\node [black] at (axis cs:2.25,  57) {\scriptsize{Th:0}};
\node [black] at (axis cs:1.8,  55) {\scriptsize{Th:0.1}};
\node [black] at (axis cs:1.4,  52) {\scriptsize{Th:0.4}};

% \node [red] at (axis cs:2.1,  50.5) {\scriptsize{MT2}};

% \node [blue] at (axis cs:3.7,  65) {\scriptsize{MT2}};

\legend{Kulupana \textit{et al.} \cite{kulupana2021fast} \scriptsize{(VTM8)}, Kulupana \textit{et al.} \cite{kulupana2021fast} \scriptsize{(VTM8 with MT2)}, Amestoy \textit{et al.} \cite{amestoy2019tunable} \scriptsize{(VTM8)}, Amestoy \textit{et al.} \cite{amestoy2019tunable} \scriptsize{(VTM8 with MT2)}, Proposed \scriptsize{(Standard VTM8)}, Proposed \scriptsize{(VTM8 with MT2)}, VTM8 with MT2}
\end{axis}
\end{tikzpicture}

